Comparing Causal Inference Methods for Point Exposures with Missing Confounders: A Simulation Study

Causal inference methods based on electronic health record (EHR) databases must simultaneously handle confounding and missing data. Vast scholarship exists aimed at addressing these two issues separately, but surprisingly few papers attempt to address them simultaneously. In practice, when faced with simultaneous missing data and confounding, analysts may proceed by first imputing missing data and subsequently using outcome regression or inverse-probability weighting (IPW) to address confounding. However, little is known about the theoretical performance of such $\textit{ad hoc}$ methods. In a recent paper Levis $\textit{et al.}$ outline a robust framework for tackling these problems together under certain identifying conditions, and introduce a pair of estimators for the average treatment effect (ATE), one of which is non-parametric efficient. In this work we present a series of simulations, motivated by a published EHR based study of the long-term effects of bariatric surgery on weight outcomes, to investigate these new estimators and compare them to existing $\textit{ad hoc}$ methods. While the latter perform well in certain scenarios, no single estimator is uniformly best. We conclude with recommendations for good practice in the face of partially missing confounders.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{c@{}c@{}c@{}c@{}c@{}cc@{}c}
\hline
\multicolumn{8}{c}{\textbf{Data Driven Simulation Scenario 5}} \\
\cmidrule{1-8}
\multicolumn{2}{c}{\textbf{Model}} & \textbf{Interactions} & \textbf{Imputation} & \textbf{\% Bias} & \textbf{\% M-Bias} & \textbf{SE} & \textbf{RU}\\
\hline
 & IF &  & --- & -2 & 1 & 0.021 & 1.000\\
\cmidrule{2-2}
\cmidrule{4-8}
\multirow{-2}{*}{\centering\arraybackslash \shortstack{CCMAR-\\based}} & IWOR & \multirow{-2}{*}{\centering\arraybackslash ---} & --- & 1 & -4 & 0.014 & 0.687\\
\cmidrule{1-8}
 &  &  & OLS/LR & 24 & 24 & 0.005 & 0.251\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 23 & 23 & 0.006 & 0.277\\
\cmidrule{4-8}
 &  &  & True DGP & 26 & 26 & 0.005 & 0.254\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -13 & -13 & 0.005 & 0.266\\
\cmidrule{3-8}
 &  &  & OLS/LR & 2 & 2 & 0.005 & 0.254\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 3 & 3 & 0.005 & 0.266\\
\cmidrule{4-8}
 &  &  & True DGP & -2 & -2 & 0.005 & 0.260\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash OLS} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -24 & -24 & 0.006 & 0.283\\
\cmidrule{2-8}
 &  &  & OLS/LR & 9 & 9 & 0.005 & 0.250\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 8 & 8 & 0.006 & 0.271\\
\cmidrule{4-8}
 &  &  & True DGP & 9 & 9 & 0.005 & 0.254\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -30 & -30 & 0.005 & 0.266\\
\cmidrule{3-8}
 &  &  & OLS/LR & 3 & 3 & 0.006 & 0.279\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 3 & 3 & 0.006 & 0.292\\
\cmidrule{4-8}
 &  &  & True DGP & 3 & 3 & 0.006 & 0.307\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash GAM} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -20 & -20 & 0.007 & 0.317\\
\cmidrule{2-8}
 &  &  & OLS/LR & -5 & -6 & 0.006 & 0.289\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -5 & -6 & 0.006 & 0.294\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & -1 & 0.006 & 0.298\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash \shortstack{Outcome\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -32 & -32 & 0.006 & 0.286\\
\cmidrule{1-8}
 &  &  & OLS/LR & -93 & -85 & 0.023 & 1.107\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -92 & -83 & 0.023 & 1.101\\
\cmidrule{4-8}
 &  &  & True DGP & -97 & -89 & 0.023 & 1.135\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -104 & -93 & 0.025 & 1.212\\
\cmidrule{3-8}
 &  &  & OLS/LR & -23 & -19 & 0.019 & 0.942\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -23 & -19 & 0.019 & 0.939\\
\cmidrule{4-8}
 &  &  & True DGP & -25 & -18 & 0.019 & 0.905\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{Logistic\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -46 & -42 & 0.020 & 0.977\\
\cmidrule{2-8}
 &  &  & OLS/LR & -48 & -48 & 0.007 & 0.362\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -48 & -48 & 0.008 & 0.377\\
\cmidrule{4-8}
 &  &  & True DGP & -45 & -44 & 0.008 & 0.406\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -56 & -56 & 0.008 & 0.385\\
\cmidrule{3-8}
 &  &  & OLS/LR & 4 & 3 & 0.008 & 0.398\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 3 & 3 & 0.008 & 0.379\\
\cmidrule{4-8}
 &  &  & True DGP & 6 & 6 & 0.008 & 0.383\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{GAM\\(Logit Link)}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -26 & -28 & 0.012 & 0.574\\
\cmidrule{2-8}
 &  &  & OLS/LR & 53 & 53 & 0.005 & 0.233\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 53 & 53 & 0.005 & 0.234\\
\cmidrule{4-8}
 &  &  & True DGP & 56 & 56 & 0.005 & 0.232\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash IPW} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & 28 & 27 & 0.005 & 0.263\\
\hline
\multicolumn{8}{l}{\rule{0pt}{1em}IF = Influence Function; IWOR = Inverse-Weighted Outcome Regression}\\
\multicolumn{8}{l}{\rule{0pt}{1em}\% Bias/\% M-Bias = 100 $\times$ bias of mean/median ATE estimate relative to true ATE}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Relative Uncertainty (RU) = Ratio of standard error to standard error of CCMAR-based IF Estimator}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Imputation: Linear Regression (OLS), Logistic Regression (LR), True Data Generating Process (DGP)}\\
\end{tabularx}
\begin{tabularx}{\textwidth}{c@{}c@{}c@{}c@{}c@{}cc@{}c}
\hline
\multicolumn{8}{c}{\textbf{Data Driven Simulation Scenario 6}} \\
\cmidrule{1-8}
\multicolumn{2}{c}{\textbf{Model}} & \textbf{Interactions} & \textbf{Imputation} & \textbf{\% Bias} & \textbf{\% M-Bias} & \textbf{SE} & \textbf{RU}\\
\hline
 & IF &  & --- & 0 & 0 & 0.005 & 1.000\\
\cmidrule{2-2}
\cmidrule{4-8}
\multirow{-2}{*}{\centering\arraybackslash \shortstack{CCMAR-\\based}} & IWOR & \multirow{-2}{*}{\centering\arraybackslash ---} & --- & -1 & -5 & 0.023 & 4.394\\
\cmidrule{1-8}
 &  &  & OLS/LR & 7 & 7 & 0.005 & 0.922\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 7 & 7 & 0.005 & 0.929\\
\cmidrule{4-8}
 &  &  & True DGP & 7 & 7 & 0.005 & 0.922\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -22 & -22 & 0.005 & 1.017\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.788\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.793\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.790\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash OLS} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -20 & -20 & 0.005 & 0.989\\
\cmidrule{2-8}
 &  &  & OLS/LR & 7 & 7 & 0.005 & 0.925\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 7 & 7 & 0.005 & 0.930\\
\cmidrule{4-8}
 &  &  & True DGP & 7 & 7 & 0.005 & 0.923\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -22 & -22 & 0.005 & 1.017\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.793\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.796\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.790\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash GAM} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -19 & -19 & 0.005 & 0.998\\
\cmidrule{2-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 0.806\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.811\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.804\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash \shortstack{Outcome\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -25 & -25 & 0.005 & 1.028\\
\cmidrule{1-8}
 &  &  & OLS/LR & -1 & -1 & 0.005 & 0.881\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.005 & 0.890\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.005 & 0.882\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -25 & -25 & 0.006 & 1.042\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.799\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.807\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.800\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{Logistic\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -22 & -22 & 0.006 & 1.140\\
\cmidrule{2-8}
 &  &  & OLS/LR & -1 & -1 & 0.005 & 0.905\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -2 & -2 & 0.005 & 0.911\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.005 & 0.882\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -25 & -25 & 0.006 & 1.046\\
\cmidrule{3-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 0.826\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.821\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.795\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{GAM\\(Logit Link)}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -22 & -22 & 0.007 & 1.251\\
\cmidrule{2-8}
 &  &  & OLS/LR & -2 & -2 & 0.004 & 0.821\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -2 & -2 & 0.004 & 0.822\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.822\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash IPW} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -21 & -21 & 0.005 & 0.921\\
\hline
\multicolumn{8}{l}{\rule{0pt}{1em}IF = Influence Function; IWOR = Inverse-Weighted Outcome Regression}\\
\multicolumn{8}{l}{\rule{0pt}{1em}\% Bias/\% M-Bias = 100 $\times$ bias of mean/median ATE estimate relative to true ATE}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Relative Uncertainty (RU) = Ratio of standard error to standard error of CCMAR-based IF Estimator}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Imputation: Linear Regression (OLS), Logistic Regression (LR), True Data Generating Process (DGP)}\\
\end{tabularx}
\begin{tabularx}{\textwidth}{c@{}c@{}c@{}c@{}c@{}cc@{}c}
\hline
\multicolumn{8}{c}{\textbf{Data Driven Simulation Scenario 7}} \\
\cmidrule{1-8}
\multicolumn{2}{c}{\textbf{Model}} & \textbf{Interactions} & \textbf{Imputation} & \textbf{\% Bias} & \textbf{\% M-Bias} & \textbf{SE} & \textbf{RU}\\
\hline
 & IF &  & --- & 0 & 0 & 0.005 & 1.000\\
\cmidrule{2-2}
\cmidrule{4-8}
\multirow{-2}{*}{\centering\arraybackslash \shortstack{CCMAR-\\based}} & IWOR & \multirow{-2}{*}{\centering\arraybackslash ---} & --- & -1 & -5 & 0.020 & 4.098\\
\cmidrule{1-8}
 &  &  & OLS/LR & 5 & 5 & 0.005 & 0.987\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 5 & 5 & 0.005 & 0.989\\
\cmidrule{4-8}
 &  &  & True DGP & 5 & 5 & 0.005 & 0.987\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -22 & -22 & 0.005 & 1.103\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.851\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.853\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.853\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash OLS} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -18 & -18 & 0.005 & 1.078\\
\cmidrule{2-8}
 &  &  & OLS/LR & 5 & 5 & 0.005 & 0.990\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 5 & 5 & 0.005 & 0.991\\
\cmidrule{4-8}
 &  &  & True DGP & 5 & 5 & 0.005 & 0.988\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -22 & -22 & 0.005 & 1.104\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.857\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.859\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.853\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash GAM} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -18 & -18 & 0.005 & 1.088\\
\cmidrule{2-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 0.869\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.873\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.866\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash \shortstack{Outcome\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -24 & -24 & 0.006 & 1.126\\
\cmidrule{1-8}
 &  &  & OLS/LR & -4 & -4 & 0.005 & 0.947\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -4 & -4 & 0.005 & 0.948\\
\cmidrule{4-8}
 &  &  & True DGP & -4 & -4 & 0.005 & 0.948\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -25 & -25 & 0.006 & 1.138\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.860\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.864\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.860\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{Logistic\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -22 & -22 & 0.006 & 1.268\\
\cmidrule{2-8}
 &  &  & OLS/LR & -4 & -4 & 0.005 & 0.968\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -4 & -4 & 0.005 & 0.975\\
\cmidrule{4-8}
 &  &  & True DGP & -4 & -4 & 0.005 & 0.946\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -25 & -25 & 0.006 & 1.139\\
\cmidrule{3-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 0.893\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.896\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.862\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{GAM\\(Logit Link)}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -21 & -22 & 0.007 & 1.448\\
\cmidrule{2-8}
 &  &  & OLS/LR & -2 & -2 & 0.004 & 0.886\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -2 & -2 & 0.004 & 0.887\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.885\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash IPW} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -21 & -21 & 0.005 & 0.992\\
\hline
\multicolumn{8}{l}{\rule{0pt}{1em}IF = Influence Function; IWOR = Inverse-Weighted Outcome Regression}\\
\multicolumn{8}{l}{\rule{0pt}{1em}\% Bias/\% M-Bias = 100 $\times$ bias of mean/median ATE estimate relative to true ATE}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Relative Uncertainty (RU) = Ratio of standard error to standard error of CCMAR-based IF Estimator}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Imputation: Linear Regression (OLS), Logistic Regression (LR), True Data Generating Process (DGP)}\\
\end{tabularx}
\begin{tabularx}{\textwidth}{c@{}c@{}c@{}c@{}c@{}cc@{}c}
\hline
\multicolumn{8}{c}{\textbf{Data Driven Simulation Scenario 8}} \\
\cmidrule{1-8}
\multicolumn{2}{c}{\textbf{Model}} & \textbf{Interactions} & \textbf{Imputation} & \textbf{\% Bias} & \textbf{\% M-Bias} & \textbf{SE} & \textbf{RU}\\
\hline
 & IF &  & --- & 0 & 0 & 0.005 & 1.000\\
\cmidrule{2-2}
\cmidrule{4-8}
\multirow{-2}{*}{\centering\arraybackslash \shortstack{CCMAR-\\based}} & IWOR & \multirow{-2}{*}{\centering\arraybackslash ---} & --- & -1 & -5 & 0.020 & 4.053\\
\cmidrule{1-8}
 &  &  & OLS/LR & 5 & 5 & 0.005 & 0.982\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 5 & 5 & 0.005 & 0.987\\
\cmidrule{4-8}
 &  &  & True DGP & 5 & 5 & 0.005 & 0.982\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -22 & -22 & 0.005 & 1.098\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.848\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.852\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.848\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash OLS} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -18 & -18 & 0.005 & 1.076\\
\cmidrule{2-8}
 &  &  & OLS/LR & 5 & 5 & 0.005 & 0.985\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 5 & 5 & 0.005 & 0.990\\
\cmidrule{4-8}
 &  &  & True DGP & 5 & 5 & 0.005 & 0.982\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -22 & -22 & 0.005 & 1.100\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.853\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.857\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.848\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash GAM} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -18 & -18 & 0.005 & 1.083\\
\cmidrule{2-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 0.866\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.875\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.863\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash \shortstack{Outcome\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -24 & -24 & 0.006 & 1.124\\
\cmidrule{1-8}
 &  &  & OLS/LR & -4 & -4 & 0.005 & 0.942\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -4 & -4 & 0.005 & 0.948\\
\cmidrule{4-8}
 &  &  & True DGP & -4 & -4 & 0.005 & 0.942\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -25 & -25 & 0.006 & 1.134\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.855\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.863\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.855\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{Logistic\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -22 & -22 & 0.006 & 1.265\\
\cmidrule{2-8}
 &  &  & OLS/LR & -4 & -4 & 0.005 & 0.965\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -4 & -4 & 0.005 & 0.982\\
\cmidrule{4-8}
 &  &  & True DGP & -4 & -4 & 0.005 & 0.942\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -25 & -25 & 0.006 & 1.135\\
\cmidrule{3-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 0.898\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.907\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.859\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{GAM\\(Logit Link)}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -21 & -22 & 0.007 & 1.460\\
\cmidrule{2-8}
 &  &  & OLS/LR & -2 & -2 & 0.004 & 0.881\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -2 & -2 & 0.004 & 0.886\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.880\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash IPW} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -21 & -21 & 0.005 & 0.986\\
\hline
\multicolumn{8}{l}{\rule{0pt}{1em}IF = Influence Function; IWOR = Inverse-Weighted Outcome Regression}\\
\multicolumn{8}{l}{\rule{0pt}{1em}\% Bias/\% M-Bias = 100 $\times$ bias of mean/median ATE estimate relative to true ATE}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Relative Uncertainty (RU) = Ratio of standard error to standard error of CCMAR-based IF Estimator}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Imputation: Linear Regression (OLS), Logistic Regression (LR), True Data Generating Process (DGP)}\\
\end{tabularx}
\begin{tabularx}{\textwidth}{c@{}c@{}c@{}c@{}c@{}cc@{}c}
\hline
\multicolumn{8}{c}{\textbf{Data Driven Simulation Scenario 9}} \\
\cmidrule{1-8}
\multicolumn{2}{c}{\textbf{Model}} & \textbf{Interactions} & \textbf{Imputation} & \textbf{\% Bias} & \textbf{\% M-Bias} & \textbf{SE} & \textbf{RU}\\
\hline
 & IF &  & --- & 0 & 0 & 0.008 & 1.000\\
\cmidrule{2-2}
\cmidrule{4-8}
\multirow{-2}{*}{\centering\arraybackslash \shortstack{CCMAR-\\based}} & IWOR & \multirow{-2}{*}{\centering\arraybackslash ---} & --- & -1 & -5 & 0.023 & 3.028\\
\cmidrule{1-8}
 &  &  & OLS/LR & 7 & 7 & 0.005 & 0.638\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 7 & 7 & 0.005 & 0.643\\
\cmidrule{4-8}
 &  &  & True DGP & 7 & 7 & 0.005 & 0.638\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -22 & -22 & 0.005 & 0.703\\
\cmidrule{3-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 0.546\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.550\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.547\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash OLS} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -20 & -20 & 0.005 & 0.684\\
\cmidrule{2-8}
 &  &  & OLS/LR & 7 & 7 & 0.005 & 0.640\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 7 & 6 & 0.005 & 0.643\\
\cmidrule{4-8}
 &  &  & True DGP & 7 & 7 & 0.005 & 0.638\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -22 & -22 & 0.005 & 0.704\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.549\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.553\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.548\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash GAM} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -19 & -19 & 0.005 & 0.693\\
\cmidrule{2-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 0.557\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.560\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.557\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash \shortstack{Outcome\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -25 & -25 & 0.005 & 0.705\\
\cmidrule{1-8}
 &  &  & OLS/LR & -1 & -1 & 0.005 & 0.610\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.005 & 0.616\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.005 & 0.611\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -25 & -25 & 0.006 & 0.722\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.554\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.562\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.555\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{Logistic\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -22 & -23 & 0.006 & 0.765\\
\cmidrule{2-8}
 &  &  & OLS/LR & -2 & -2 & 0.005 & 0.627\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -2 & -2 & 0.005 & 0.632\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.005 & 0.610\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -25 & -25 & 0.006 & 0.725\\
\cmidrule{3-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 0.568\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.566\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.552\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{GAM\\(Logit Link)}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -22 & -22 & 0.007 & 0.881\\
\cmidrule{2-8}
 &  &  & OLS/LR & -2 & -2 & 0.004 & 0.568\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -2 & -2 & 0.004 & 0.569\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.568\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash IPW} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -21 & -21 & 0.005 & 0.641\\
\hline
\multicolumn{8}{l}{\rule{0pt}{1em}IF = Influence Function; IWOR = Inverse-Weighted Outcome Regression}\\
\multicolumn{8}{l}{\rule{0pt}{1em}\% Bias/\% M-Bias = 100 $\times$ bias of mean/median ATE estimate relative to true ATE}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Relative Uncertainty (RU) = Ratio of standard error to standard error of CCMAR-based IF Estimator}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Imputation: Linear Regression (OLS), Logistic Regression (LR), True Data Generating Process (DGP)}\\
\end{tabularx}
\begin{tabularx}{\textwidth}{c@{}c@{}c@{}c@{}c@{}cc@{}c}
\hline
\multicolumn{8}{c}{\textbf{Data Driven Simulation Scenario 10}} \\
\cmidrule{1-8}
\multicolumn{2}{c}{\textbf{Model}} & \textbf{Interactions} & \textbf{Imputation} & \textbf{\% Bias} & \textbf{\% M-Bias} & \textbf{SE} & \textbf{RU}\\
\hline
 & IF &  & --- & 0 & 0 & 0.006 & 1.000\\
\cmidrule{2-2}
\cmidrule{4-8}
\multirow{-2}{*}{\centering\arraybackslash \shortstack{CCMAR-\\based}} & IWOR & \multirow{-2}{*}{\centering\arraybackslash ---} & --- & -1 & -5 & 0.020 & 3.126\\
\cmidrule{1-8}
 &  &  & OLS/LR & 5 & 5 & 0.005 & 0.760\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 5 & 5 & 0.005 & 0.761\\
\cmidrule{4-8}
 &  &  & True DGP & 5 & 5 & 0.005 & 0.760\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -22 & -22 & 0.005 & 0.848\\
\cmidrule{3-8}
 &  &  & OLS/LR & -1 & 0 & 0.004 & 0.654\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.656\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.656\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash OLS} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -18 & -18 & 0.005 & 0.827\\
\cmidrule{2-8}
 &  &  & OLS/LR & 5 & 5 & 0.005 & 0.762\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 5 & 5 & 0.005 & 0.762\\
\cmidrule{4-8}
 &  &  & True DGP & 5 & 5 & 0.005 & 0.760\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -22 & -22 & 0.005 & 0.849\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.659\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.662\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.657\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash GAM} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -18 & -18 & 0.005 & 0.837\\
\cmidrule{2-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 0.666\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.671\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.665\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash \shortstack{Outcome\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -25 & -25 & 0.005 & 0.856\\
\cmidrule{1-8}
 &  &  & OLS/LR & -4 & -4 & 0.005 & 0.730\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -4 & -4 & 0.005 & 0.731\\
\cmidrule{4-8}
 &  &  & True DGP & -4 & -4 & 0.005 & 0.730\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -25 & -25 & 0.006 & 0.875\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.663\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.667\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.664\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{Logistic\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -22 & -22 & 0.006 & 0.948\\
\cmidrule{2-8}
 &  &  & OLS/LR & -4 & -5 & 0.005 & 0.746\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -5 & -5 & 0.005 & 0.751\\
\cmidrule{4-8}
 &  &  & True DGP & -4 & -4 & 0.005 & 0.728\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -25 & -25 & 0.006 & 0.877\\
\cmidrule{3-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 0.683\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.690\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.665\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{GAM\\(Logit Link)}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -21 & -22 & 0.007 & 1.130\\
\cmidrule{2-8}
 &  &  & OLS/LR & -3 & -3 & 0.004 & 0.679\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -3 & -3 & 0.004 & 0.682\\
\cmidrule{4-8}
 &  &  & True DGP & -2 & -2 & 0.004 & 0.679\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash IPW} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -21 & -21 & 0.005 & 0.766\\
\hline
\multicolumn{8}{l}{\rule{0pt}{1em}IF = Influence Function; IWOR = Inverse-Weighted Outcome Regression}\\
\multicolumn{8}{l}{\rule{0pt}{1em}\% Bias/\% M-Bias = 100 $\times$ bias of mean/median ATE estimate relative to true ATE}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Relative Uncertainty (RU) = Ratio of standard error to standard error of CCMAR-based IF Estimator}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Imputation: Linear Regression (OLS), Logistic Regression (LR), True Data Generating Process (DGP)}\\
\end{tabularx}
\begin{tabularx}{\textwidth}{c@{}c@{}c@{}c@{}c@{}cc@{}c}
\hline
\multicolumn{8}{c}{\textbf{Data Driven Simulation Scenario 11}} \\
\cmidrule{1-8}
\multicolumn{2}{c}{\textbf{Model}} & \textbf{Interactions} & \textbf{Imputation} & \textbf{\% Bias} & \textbf{\% M-Bias} & \textbf{SE} & \textbf{RU}\\
\hline
 & IF &  & --- & 0 & 0 & 0.007 & 1.000\\
\cmidrule{2-2}
\cmidrule{4-8}
\multirow{-2}{*}{\centering\arraybackslash \shortstack{CCMAR-\\based}} & IWOR & \multirow{-2}{*}{\centering\arraybackslash ---} & --- & -1 & -6 & 0.032 & 4.796\\
\cmidrule{1-8}
 &  &  & OLS/LR & 15 & 15 & 0.006 & 0.881\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 12 & 12 & 0.006 & 0.892\\
\cmidrule{4-8}
 &  &  & True DGP & 14 & 14 & 0.006 & 0.881\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -21 & -21 & 0.006 & 0.919\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.005 & 0.711\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.005 & 0.724\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.005 & 0.713\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash OLS} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -24 & -24 & 0.006 & 0.852\\
\cmidrule{2-8}
 &  &  & OLS/LR & 15 & 15 & 0.006 & 0.883\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 12 & 12 & 0.006 & 0.889\\
\cmidrule{4-8}
 &  &  & True DGP & 14 & 14 & 0.006 & 0.882\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -21 & -21 & 0.006 & 0.919\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.005 & 0.745\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.005 & 0.746\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.005 & 0.721\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash GAM} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -23 & -23 & 0.006 & 0.861\\
\cmidrule{2-8}
 &  &  & OLS/LR & -1 & -1 & 0.005 & 0.730\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -2 & -2 & 0.005 & 0.730\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.005 & 0.727\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash \shortstack{Outcome\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -31 & -31 & 0.006 & 0.868\\
\cmidrule{1-8}
 &  &  & OLS/LR & 7 & 7 & 0.006 & 0.845\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 5 & 5 & 0.006 & 0.845\\
\cmidrule{4-8}
 &  &  & True DGP & 7 & 7 & 0.006 & 0.850\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -22 & -22 & 0.007 & 1.031\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.005 & 0.753\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 1 & 1 & 0.005 & 0.780\\
\cmidrule{4-8}
 &  &  & True DGP & 1 & 1 & 0.005 & 0.759\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{Logistic\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -26 & -26 & 0.007 & 1.029\\
\cmidrule{2-8}
 &  &  & OLS/LR & 5 & 5 & 0.006 & 0.881\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 3 & 3 & 0.006 & 0.872\\
\cmidrule{4-8}
 &  &  & True DGP & 7 & 7 & 0.006 & 0.840\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -23 & -23 & 0.007 & 1.031\\
\cmidrule{3-8}
 &  &  & OLS/LR & -1 & -1 & 0.005 & 0.783\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.005 & 0.812\\
\cmidrule{4-8}
 &  &  & True DGP & 1 & 1 & 0.005 & 0.739\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{GAM\\(Logit Link)}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -26 & -26 & 0.007 & 1.098\\
\cmidrule{2-8}
 &  &  & OLS/LR & -2 & -2 & 0.005 & 0.769\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -2 & -2 & 0.005 & 0.776\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.005 & 0.777\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash IPW} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -25 & -25 & 0.006 & 0.840\\
\hline
\multicolumn{8}{l}{\rule{0pt}{1em}IF = Influence Function; IWOR = Inverse-Weighted Outcome Regression}\\
\multicolumn{8}{l}{\rule{0pt}{1em}\% Bias/\% M-Bias = 100 $\times$ bias of mean/median ATE estimate relative to true ATE}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Relative Uncertainty (RU) = Ratio of standard error to standard error of CCMAR-based IF Estimator}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Imputation: Linear Regression (OLS), Logistic Regression (LR), True Data Generating Process (DGP)}\\
\end{tabularx}
\begin{tabularx}{\textwidth}{c@{}c@{}c@{}c@{}c@{}cc@{}c}
\hline
\multicolumn{8}{c}{\textbf{Data Driven Simulation Scenario 12}} \\
\cmidrule{1-8}
\multicolumn{2}{c}{\textbf{Model}} & \textbf{Interactions} & \textbf{Imputation} & \textbf{\% Bias} & \textbf{\% M-Bias} & \textbf{SE} & \textbf{RU}\\
\hline
 & IF &  & --- & 0 & 0 & 0.006 & 1.000\\
\cmidrule{2-2}
\cmidrule{4-8}
\multirow{-2}{*}{\centering\arraybackslash \shortstack{CCMAR-\\based}} & IWOR & \multirow{-2}{*}{\centering\arraybackslash ---} & --- & -1 & -5 & 0.020 & 3.127\\
\cmidrule{1-8}
 &  &  & OLS/LR & 5 & 5 & 0.005 & 0.764\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 5 & 5 & 0.005 & 0.768\\
\cmidrule{4-8}
 &  &  & True DGP & 5 & 5 & 0.005 & 0.764\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -22 & -22 & 0.005 & 0.853\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.658\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.662\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.660\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash OLS} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -18 & -18 & 0.005 & 0.834\\
\cmidrule{2-8}
 &  &  & OLS/LR & 5 & 5 & 0.005 & 0.766\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 5 & 5 & 0.005 & 0.770\\
\cmidrule{4-8}
 &  &  & True DGP & 5 & 5 & 0.005 & 0.764\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -22 & -22 & 0.005 & 0.854\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.664\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.668\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.660\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash GAM} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -18 & -18 & 0.005 & 0.843\\
\cmidrule{2-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 0.672\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.680\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.671\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash \shortstack{Outcome\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -25 & -25 & 0.005 & 0.865\\
\cmidrule{1-8}
 &  &  & OLS/LR & -4 & -4 & 0.005 & 0.733\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -4 & -4 & 0.005 & 0.738\\
\cmidrule{4-8}
 &  &  & True DGP & -4 & -4 & 0.005 & 0.734\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -25 & -25 & 0.006 & 0.882\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.666\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.673\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.667\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{Logistic\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -22 & -22 & 0.006 & 0.956\\
\cmidrule{2-8}
 &  &  & OLS/LR & -4 & -4 & 0.005 & 0.752\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -5 & -5 & 0.005 & 0.764\\
\cmidrule{4-8}
 &  &  & True DGP & -4 & -4 & 0.005 & 0.733\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -25 & -25 & 0.006 & 0.883\\
\cmidrule{3-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 0.689\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.703\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.669\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{GAM\\(Logit Link)}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -21 & -22 & 0.007 & 1.155\\
\cmidrule{2-8}
 &  &  & OLS/LR & -3 & -3 & 0.004 & 0.683\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -3 & -3 & 0.004 & 0.688\\
\cmidrule{4-8}
 &  &  & True DGP & -2 & -2 & 0.004 & 0.682\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash IPW} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -21 & -21 & 0.005 & 0.771\\
\hline
\multicolumn{8}{l}{\rule{0pt}{1em}IF = Influence Function; IWOR = Inverse-Weighted Outcome Regression}\\
\multicolumn{8}{l}{\rule{0pt}{1em}\% Bias/\% M-Bias = 100 $\times$ bias of mean/median ATE estimate relative to true ATE}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Relative Uncertainty (RU) = Ratio of standard error to standard error of CCMAR-based IF Estimator}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Imputation: Linear Regression (OLS), Logistic Regression (LR), True Data Generating Process (DGP)}\\
\end{tabularx}
\begin{tabularx}{\textwidth}{c@{}c@{}c@{}c@{}c@{}cc@{}c}
\hline
\multicolumn{8}{c}{\textbf{Data Driven Simulation Scenario 13}} \\
\cmidrule{1-8}
\multicolumn{2}{c}{\textbf{Model}} & \textbf{Interactions} & \textbf{Imputation} & \textbf{\% Bias} & \textbf{\% M-Bias} & \textbf{SE} & \textbf{RU}\\
\hline
 & IF &  & --- & 0 & 0 & 0.006 & 1.000\\
\cmidrule{2-2}
\cmidrule{4-8}
\multirow{-2}{*}{\centering\arraybackslash \shortstack{CCMAR-\\based}} & IWOR & \multirow{-2}{*}{\centering\arraybackslash ---} & --- & -1 & -5 & 0.020 & 3.316\\
\cmidrule{1-8}
 &  &  & OLS/LR & 5 & 5 & 0.005 & 0.801\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 5 & 5 & 0.005 & 0.801\\
\cmidrule{4-8}
 &  &  & True DGP & 5 & 5 & 0.005 & 0.800\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -23 & -23 & 0.005 & 0.898\\
\cmidrule{3-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 0.691\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.691\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.691\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash OLS} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -19 & -19 & 0.005 & 0.877\\
\cmidrule{2-8}
 &  &  & OLS/LR & 4 & 4 & 0.005 & 0.811\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 4 & 4 & 0.005 & 0.812\\
\cmidrule{4-8}
 &  &  & True DGP & 5 & 5 & 0.005 & 0.801\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -23 & -23 & 0.005 & 0.899\\
\cmidrule{3-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 0.720\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.724\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.691\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash GAM} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -18 & -18 & 0.005 & 0.885\\
\cmidrule{2-8}
 &  &  & OLS/LR & -2 & -2 & 0.004 & 0.705\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -2 & -2 & 0.004 & 0.708\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.698\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash \shortstack{Outcome\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -25 & -25 & 0.006 & 0.908\\
\cmidrule{1-8}
 &  &  & OLS/LR & -4 & -4 & 0.005 & 0.766\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -5 & -4 & 0.005 & 0.764\\
\cmidrule{4-8}
 &  &  & True DGP & -4 & -4 & 0.005 & 0.765\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -26 & -26 & 0.006 & 0.918\\
\cmidrule{3-8}
 &  &  & OLS/LR & 1 & 1 & 0.004 & 0.702\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.705\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.700\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{Logistic\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -22 & -22 & 0.006 & 0.975\\
\cmidrule{2-8}
 &  &  & OLS/LR & -6 & -6 & 0.006 & 0.962\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -7 & -6 & 0.006 & 1.023\\
\cmidrule{4-8}
 &  &  & True DGP & -4 & -4 & 0.005 & 0.761\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -26 & -26 & 0.006 & 0.922\\
\cmidrule{3-8}
 &  &  & OLS/LR & -2 & -2 & 0.005 & 0.811\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -2 & -2 & 0.005 & 0.820\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.696\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{GAM\\(Logit Link)}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -22 & -22 & 0.007 & 1.178\\
\cmidrule{2-8}
 &  &  & OLS/LR & -3 & -3 & 0.004 & 0.720\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -3 & -3 & 0.004 & 0.722\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.715\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash IPW} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -21 & -21 & 0.005 & 0.810\\
\hline
\multicolumn{8}{l}{\rule{0pt}{1em}IF = Influence Function; IWOR = Inverse-Weighted Outcome Regression}\\
\multicolumn{8}{l}{\rule{0pt}{1em}\% Bias/\% M-Bias = 100 $\times$ bias of mean/median ATE estimate relative to true ATE}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Relative Uncertainty (RU) = Ratio of standard error to standard error of CCMAR-based IF Estimator}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Imputation: Linear Regression (OLS), Logistic Regression (LR), True Data Generating Process (DGP)}\\
\end{tabularx}
\begin{tabularx}{\textwidth}{c@{}c@{}c@{}c@{}c@{}cc@{}c}
\hline
\multicolumn{8}{c}{\textbf{Data Driven Simulation Scenario 14}} \\
\cmidrule{1-8}
\multicolumn{2}{c}{\textbf{Model}} & \textbf{Interactions} & \textbf{Imputation} & \textbf{\% Bias} & \textbf{\% M-Bias} & \textbf{SE} & \textbf{RU}\\
\hline
 & IF &  & --- & 0 & 0 & 0.008 & 1.000\\
\cmidrule{2-2}
\cmidrule{4-8}
\multirow{-2}{*}{\centering\arraybackslash \shortstack{CCMAR-\\based}} & IWOR & \multirow{-2}{*}{\centering\arraybackslash ---} & --- & -1 & -5 & 0.020 & 2.653\\
\cmidrule{1-8}
 &  &  & OLS/LR & 5 & 5 & 0.005 & 0.637\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 5 & 5 & 0.005 & 0.636\\
\cmidrule{4-8}
 &  &  & True DGP & 5 & 5 & 0.005 & 0.636\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -23 & -23 & 0.005 & 0.715\\
\cmidrule{3-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 0.550\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.549\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.549\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash OLS} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -19 & -19 & 0.005 & 0.698\\
\cmidrule{2-8}
 &  &  & OLS/LR & 4 & 4 & 0.005 & 0.644\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 4 & 4 & 0.005 & 0.645\\
\cmidrule{4-8}
 &  &  & True DGP & 5 & 5 & 0.005 & 0.636\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -23 & -23 & 0.005 & 0.716\\
\cmidrule{3-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 0.573\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.574\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.549\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash GAM} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -18 & -18 & 0.005 & 0.704\\
\cmidrule{2-8}
 &  &  & OLS/LR & -2 & -2 & 0.004 & 0.561\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -2 & -2 & 0.004 & 0.563\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.555\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash \shortstack{Outcome\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -25 & -25 & 0.006 & 0.724\\
\cmidrule{1-8}
 &  &  & OLS/LR & -4 & -4 & 0.005 & 0.607\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -4 & -4 & 0.005 & 0.605\\
\cmidrule{4-8}
 &  &  & True DGP & -4 & -4 & 0.005 & 0.606\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -26 & -26 & 0.006 & 0.730\\
\cmidrule{3-8}
 &  &  & OLS/LR & 1 & 1 & 0.004 & 0.557\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 1 & 1 & 0.004 & 0.558\\
\cmidrule{4-8}
 &  &  & True DGP & 1 & 1 & 0.004 & 0.555\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{Logistic\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -22 & -22 & 0.006 & 0.759\\
\cmidrule{2-8}
 &  &  & OLS/LR & -6 & -6 & 0.006 & 0.764\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -6 & -6 & 0.006 & 0.812\\
\cmidrule{4-8}
 &  &  & True DGP & -4 & -4 & 0.005 & 0.604\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -26 & -26 & 0.006 & 0.733\\
\cmidrule{3-8}
 &  &  & OLS/LR & -2 & -2 & 0.005 & 0.647\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -2 & -2 & 0.005 & 0.662\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.554\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{GAM\\(Logit Link)}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -22 & -22 & 0.007 & 0.934\\
\cmidrule{2-8}
 &  &  & OLS/LR & -3 & -3 & 0.004 & 0.571\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -3 & -3 & 0.004 & 0.573\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.568\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash IPW} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -21 & -21 & 0.005 & 0.643\\
\hline
\multicolumn{8}{l}{\rule{0pt}{1em}IF = Influence Function; IWOR = Inverse-Weighted Outcome Regression}\\
\multicolumn{8}{l}{\rule{0pt}{1em}\% Bias/\% M-Bias = 100 $\times$ bias of mean/median ATE estimate relative to true ATE}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Relative Uncertainty (RU) = Ratio of standard error to standard error of CCMAR-based IF Estimator}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Imputation: Linear Regression (OLS), Logistic Regression (LR), True Data Generating Process (DGP)}\\
\end{tabularx}
\begin{tabularx}{\textwidth}{c@{}c@{}c@{}c@{}c@{}cc@{}c}
\hline
\multicolumn{8}{c}{\textbf{Data Driven Simulation Scenario 15}} \\
\cmidrule{1-8}
\multicolumn{2}{c}{\textbf{Model}} & \textbf{Interactions} & \textbf{Imputation} & \textbf{\% Bias} & \textbf{\% M-Bias} & \textbf{SE} & \textbf{RU}\\
\hline
 & IF &  & --- & 0 & 0 & 0.007 & 1.000\\
\cmidrule{2-2}
\cmidrule{4-8}
\multirow{-2}{*}{\centering\arraybackslash \shortstack{CCMAR-\\based}} & IWOR & \multirow{-2}{*}{\centering\arraybackslash ---} & --- & 0 & -4 & 0.019 & 2.861\\
\cmidrule{1-8}
 &  &  & OLS/LR & 5 & 5 & 0.005 & 0.727\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 4 & 4 & 0.005 & 0.715\\
\cmidrule{4-8}
 &  &  & True DGP & 4 & 4 & 0.005 & 0.707\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -21 & -21 & 0.005 & 0.794\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.632\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.629\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.620\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash OLS} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -18 & -18 & 0.005 & 0.781\\
\cmidrule{2-8}
 &  &  & OLS/LR & 4 & 4 & 0.005 & 0.734\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 3 & 3 & 0.005 & 0.731\\
\cmidrule{4-8}
 &  &  & True DGP & 4 & 4 & 0.005 & 0.707\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -21 & -21 & 0.005 & 0.795\\
\cmidrule{3-8}
 &  &  & OLS/LR & -1 & -1 & 0.005 & 0.699\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.005 & 0.676\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.623\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash GAM} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -17 & -17 & 0.005 & 0.792\\
\cmidrule{2-8}
 &  &  & OLS/LR & -3 & -3 & 0.004 & 0.649\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -3 & -3 & 0.004 & 0.645\\
\cmidrule{4-8}
 &  &  & True DGP & -2 & -2 & 0.004 & 0.633\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash \shortstack{Outcome\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -26 & -26 & 0.005 & 0.798\\
\cmidrule{1-8}
 &  &  & OLS/LR & -6 & -6 & 0.005 & 0.711\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -6 & -6 & 0.005 & 0.693\\
\cmidrule{4-8}
 &  &  & True DGP & -6 & -6 & 0.005 & 0.686\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -25 & -25 & 0.006 & 0.859\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.641\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.638\\
\cmidrule{4-8}
 &  &  & True DGP & 1 & 1 & 0.004 & 0.631\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{Logistic\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -21 & -21 & 0.006 & 0.917\\
\cmidrule{2-8}
 &  &  & OLS/LR & -8 & -8 & 0.006 & 0.936\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -8 & -8 & 0.007 & 0.973\\
\cmidrule{4-8}
 &  &  & True DGP & -6 & -6 & 0.005 & 0.681\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -25 & -25 & 0.006 & 0.844\\
\cmidrule{3-8}
 &  &  & OLS/LR & -2 & -2 & 0.005 & 0.801\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -2 & -2 & 0.006 & 0.835\\
\cmidrule{4-8}
 &  &  & True DGP & 1 & 1 & 0.004 & 0.635\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{GAM\\(Logit Link)}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -21 & -21 & 0.008 & 1.114\\
\cmidrule{2-8}
 &  &  & OLS/LR & -3 & -3 & 0.004 & 0.657\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -3 & -3 & 0.004 & 0.654\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.649\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash IPW} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -19 & -19 & 0.005 & 0.727\\
\hline
\multicolumn{8}{l}{\rule{0pt}{1em}IF = Influence Function; IWOR = Inverse-Weighted Outcome Regression}\\
\multicolumn{8}{l}{\rule{0pt}{1em}\% Bias/\% M-Bias = 100 $\times$ bias of mean/median ATE estimate relative to true ATE}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Relative Uncertainty (RU) = Ratio of standard error to standard error of CCMAR-based IF Estimator}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Imputation: Linear Regression (OLS), Logistic Regression (LR), True Data Generating Process (DGP)}\\
\end{tabularx}
\begin{tabularx}{\textwidth}{c@{}c@{}c@{}c@{}c@{}cc@{}c}
\hline
\multicolumn{8}{c}{\textbf{Data Driven Simulation Scenario 16}} \\
\cmidrule{1-8}
\multicolumn{2}{c}{\textbf{Model}} & \textbf{Interactions} & \textbf{Imputation} & \textbf{\% Bias} & \textbf{\% M-Bias} & \textbf{SE} & \textbf{RU}\\
\hline
 & IF &  & --- & 0 & 0 & 0.006 & 1.000\\
\cmidrule{2-2}
\cmidrule{4-8}
\multirow{-2}{*}{\centering\arraybackslash \shortstack{CCMAR-\\based}} & IWOR & \multirow{-2}{*}{\centering\arraybackslash ---} & --- & -1 & -5 & 0.020 & 3.345\\
\cmidrule{1-8}
 &  &  & OLS/LR & 6 & 6 & 0.005 & 0.819\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 5 & 5 & 0.005 & 0.814\\
\cmidrule{4-8}
 &  &  & True DGP & 5 & 5 & 0.005 & 0.814\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -21 & -21 & 0.005 & 0.902\\
\cmidrule{3-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 0.704\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.705\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.704\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash OLS} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -18 & -18 & 0.005 & 0.884\\
\cmidrule{2-8}
 &  &  & OLS/LR & 5 & 5 & 0.005 & 0.827\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 4 & 4 & 0.005 & 0.830\\
\cmidrule{4-8}
 &  &  & True DGP & 5 & 5 & 0.005 & 0.815\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -21 & -21 & 0.005 & 0.903\\
\cmidrule{3-8}
 &  &  & OLS/LR & -1 & -1 & 0.005 & 0.781\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.005 & 0.761\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.704\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash GAM} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -18 & -18 & 0.005 & 0.893\\
\cmidrule{2-8}
 &  &  & OLS/LR & -2 & -2 & 0.004 & 0.718\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -3 & -3 & 0.004 & 0.718\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.710\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash \shortstack{Outcome\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -26 & -26 & 0.005 & 0.901\\
\cmidrule{1-8}
 &  &  & OLS/LR & -4 & -4 & 0.005 & 0.792\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -4 & -4 & 0.005 & 0.785\\
\cmidrule{4-8}
 &  &  & True DGP & -3 & -4 & 0.005 & 0.792\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -25 & -25 & 0.006 & 0.975\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.710\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.714\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.709\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{Logistic\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -21 & -22 & 0.006 & 1.026\\
\cmidrule{2-8}
 &  &  & OLS/LR & -6 & -6 & 0.006 & 1.046\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -6 & -6 & 0.007 & 1.106\\
\cmidrule{4-8}
 &  &  & True DGP & -3 & -3 & 0.005 & 0.788\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -24 & -25 & 0.006 & 0.960\\
\cmidrule{3-8}
 &  &  & OLS/LR & -2 & -2 & 0.005 & 0.873\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -2 & -2 & 0.006 & 0.912\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.712\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{GAM\\(Logit Link)}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -21 & -22 & 0.007 & 1.208\\
\cmidrule{2-8}
 &  &  & OLS/LR & -3 & -4 & 0.004 & 0.729\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -4 & -4 & 0.004 & 0.731\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.732\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash IPW} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -20 & -20 & 0.005 & 0.818\\
\hline
\multicolumn{8}{l}{\rule{0pt}{1em}IF = Influence Function; IWOR = Inverse-Weighted Outcome Regression}\\
\multicolumn{8}{l}{\rule{0pt}{1em}\% Bias/\% M-Bias = 100 $\times$ bias of mean/median ATE estimate relative to true ATE}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Relative Uncertainty (RU) = Ratio of standard error to standard error of CCMAR-based IF Estimator}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Imputation: Linear Regression (OLS), Logistic Regression (LR), True Data Generating Process (DGP)}\\
\end{tabularx}
\begin{tabularx}{\textwidth}{c@{}c@{}c@{}c@{}c@{}cc@{}c}
\hline
\multicolumn{8}{c}{\textbf{Data Driven Simulation Scenario 17}} \\
\cmidrule{1-8}
\multicolumn{2}{c}{\textbf{Model}} & \textbf{Interactions} & \textbf{Imputation} & \textbf{\% Bias} & \textbf{\% M-Bias} & \textbf{SE} & \textbf{RU}\\
\hline
 & IF &  & --- & 0 & 0 & 0.006 & 1.000\\
\cmidrule{2-2}
\cmidrule{4-8}
\multirow{-2}{*}{\centering\arraybackslash \shortstack{CCMAR-\\based}} & IWOR & \multirow{-2}{*}{\centering\arraybackslash ---} & --- & -1 & -5 & 0.020 & 3.388\\
\cmidrule{1-8}
 &  &  & OLS/LR & 5 & 5 & 0.005 & 0.840\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 4 & 4 & 0.005 & 0.837\\
\cmidrule{4-8}
 &  &  & True DGP & 4 & 4 & 0.005 & 0.833\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -22 & -22 & 0.006 & 0.919\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.719\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 0.717\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.717\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash OLS} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -19 & -19 & 0.005 & 0.896\\
\cmidrule{2-8}
 &  &  & OLS/LR & 4 & 4 & 0.005 & 0.850\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 3 & 3 & 0.005 & 0.853\\
\cmidrule{4-8}
 &  &  & True DGP & 4 & 4 & 0.005 & 0.833\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -22 & -22 & 0.006 & 0.920\\
\cmidrule{3-8}
 &  &  & OLS/LR & -1 & -1 & 0.005 & 0.791\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.005 & 0.768\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.716\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash GAM} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -18 & -18 & 0.005 & 0.903\\
\cmidrule{2-8}
 &  &  & OLS/LR & -2 & -2 & 0.004 & 0.731\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -3 & -3 & 0.004 & 0.732\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.720\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash \shortstack{Outcome\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -26 & -26 & 0.005 & 0.906\\
\cmidrule{1-8}
 &  &  & OLS/LR & -3 & -3 & 0.005 & 0.816\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -4 & -4 & 0.005 & 0.806\\
\cmidrule{4-8}
 &  &  & True DGP & -3 & -4 & 0.005 & 0.812\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -25 & -25 & 0.006 & 0.994\\
\cmidrule{3-8}
 &  &  & OLS/LR & 1 & 1 & 0.004 & 0.723\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 1 & 1 & 0.004 & 0.729\\
\cmidrule{4-8}
 &  &  & True DGP & 1 & 1 & 0.004 & 0.723\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{Logistic\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -22 & -22 & 0.006 & 1.009\\
\cmidrule{2-8}
 &  &  & OLS/LR & -6 & -6 & 0.006 & 1.070\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -6 & -6 & 0.007 & 1.118\\
\cmidrule{4-8}
 &  &  & True DGP & -3 & -3 & 0.005 & 0.807\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -25 & -25 & 0.006 & 0.979\\
\cmidrule{3-8}
 &  &  & OLS/LR & -2 & -2 & 0.005 & 0.902\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -2 & -2 & 0.006 & 0.943\\
\cmidrule{4-8}
 &  &  & True DGP & 1 & 1 & 0.004 & 0.723\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{GAM\\(Logit Link)}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -22 & -22 & 0.007 & 1.160\\
\cmidrule{2-8}
 &  &  & OLS/LR & -3 & -3 & 0.004 & 0.741\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -3 & -3 & 0.004 & 0.740\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.741\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash IPW} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -20 & -20 & 0.005 & 0.828\\
\hline
\multicolumn{8}{l}{\rule{0pt}{1em}IF = Influence Function; IWOR = Inverse-Weighted Outcome Regression}\\
\multicolumn{8}{l}{\rule{0pt}{1em}\% Bias/\% M-Bias = 100 $\times$ bias of mean/median ATE estimate relative to true ATE}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Relative Uncertainty (RU) = Ratio of standard error to standard error of CCMAR-based IF Estimator}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Imputation: Linear Regression (OLS), Logistic Regression (LR), True Data Generating Process (DGP)}\\
\end{tabularx}
\begin{tabularx}{\textwidth}{c@{}c@{}c@{}c@{}c@{}cc@{}c}
\hline
\multicolumn{8}{c}{\textbf{Data Driven Simulation Scenario 18}} \\
\cmidrule{1-8}
\multicolumn{2}{c}{\textbf{Model}} & \textbf{Interactions} & \textbf{Imputation} & \textbf{\% Bias} & \textbf{\% M-Bias} & \textbf{SE} & \textbf{RU}\\
\hline
 & IF &  & --- & 0 & 0 & 0.004 & 1.000\\
\cmidrule{2-2}
\cmidrule{4-8}
\multirow{-2}{*}{\centering\arraybackslash \shortstack{CCMAR-\\based}} & IWOR & \multirow{-2}{*}{\centering\arraybackslash ---} & --- & -1 & -6 & 0.020 & 4.712\\
\cmidrule{1-8}
 &  &  & OLS/LR & 7 & 7 & 0.005 & 1.160\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 7 & 7 & 0.005 & 1.160\\
\cmidrule{4-8}
 &  &  & True DGP & 7 & 7 & 0.005 & 1.159\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -23 & -23 & 0.005 & 1.265\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.987\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.984\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.985\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash OLS} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -20 & -20 & 0.005 & 1.241\\
\cmidrule{2-8}
 &  &  & OLS/LR & 6 & 6 & 0.005 & 1.165\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 6 & 6 & 0.005 & 1.164\\
\cmidrule{4-8}
 &  &  & True DGP & 7 & 7 & 0.005 & 1.161\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -23 & -23 & 0.005 & 1.266\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.991\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.993\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.986\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash GAM} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -19 & -19 & 0.005 & 1.253\\
\cmidrule{2-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.999\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 1.002\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.996\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash \shortstack{Outcome\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -24 & -24 & 0.006 & 1.302\\
\cmidrule{1-8}
 &  &  & OLS/LR & -1 & -1 & 0.005 & 1.093\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.005 & 1.092\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.005 & 1.092\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -26 & -26 & 0.006 & 1.309\\
\cmidrule{3-8}
 &  &  & OLS/LR & 1 & 1 & 0.004 & 1.018\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 1 & 1 & 0.004 & 1.017\\
\cmidrule{4-8}
 &  &  & True DGP & 1 & 1 & 0.004 & 1.019\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{Logistic\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -22 & -23 & 0.006 & 1.351\\
\cmidrule{2-8}
 &  &  & OLS/LR & -1 & -1 & 0.005 & 1.128\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.005 & 1.131\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.005 & 1.093\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -26 & -26 & 0.006 & 1.310\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 1.041\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 1.023\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.989\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{GAM\\(Logit Link)}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -22 & -22 & 0.007 & 1.533\\
\cmidrule{2-8}
 &  &  & OLS/LR & -1 & -1 & 0.004 & 1.027\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.004 & 1.029\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 1.020\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash IPW} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -21 & -21 & 0.005 & 1.143\\
\hline
\multicolumn{8}{l}{\rule{0pt}{1em}IF = Influence Function; IWOR = Inverse-Weighted Outcome Regression}\\
\multicolumn{8}{l}{\rule{0pt}{1em}\% Bias/\% M-Bias = 100 $\times$ bias of mean/median ATE estimate relative to true ATE}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Relative Uncertainty (RU) = Ratio of standard error to standard error of CCMAR-based IF Estimator}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Imputation: Linear Regression (OLS), Logistic Regression (LR), True Data Generating Process (DGP)}\\
\end{tabularx}
\begin{tabularx}{\textwidth}{c@{}c@{}c@{}c@{}c@{}cc@{}c}
\hline
\multicolumn{8}{c}{\textbf{Data Driven Simulation Scenario 19}} \\
\cmidrule{1-8}
\multicolumn{2}{c}{\textbf{Model}} & \textbf{Interactions} & \textbf{Imputation} & \textbf{\% Bias} & \textbf{\% M-Bias} & \textbf{SE} & \textbf{RU}\\
\hline
 & IF &  & --- & 0 & 0 & 0.004 & 1.000\\
\cmidrule{2-2}
\cmidrule{4-8}
\multirow{-2}{*}{\centering\arraybackslash \shortstack{CCMAR-\\based}} & IWOR & \multirow{-2}{*}{\centering\arraybackslash ---} & --- & -1 & -5 & 0.030 & 6.629\\
\cmidrule{1-8}
 &  &  & OLS/LR & 3 & 3 & 0.005 & 1.144\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 3 & 3 & 0.005 & 1.146\\
\cmidrule{4-8}
 &  &  & True DGP & 3 & 3 & 0.005 & 1.143\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -15 & -15 & 0.006 & 1.234\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.963\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.963\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.962\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash OLS} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -13 & -13 & 0.005 & 1.200\\
\cmidrule{2-8}
 &  &  & OLS/LR & 2 & 2 & 0.005 & 1.148\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 2 & 2 & 0.005 & 1.151\\
\cmidrule{4-8}
 &  &  & True DGP & 3 & 3 & 0.005 & 1.145\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -15 & -15 & 0.006 & 1.235\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.969\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.970\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.960\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash GAM} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -12 & -12 & 0.005 & 1.205\\
\cmidrule{2-8}
 &  &  & OLS/LR & 0 & 0 & 0.004 & 0.975\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.004 & 0.978\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.969\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash \shortstack{Outcome\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -15 & -15 & 0.005 & 1.225\\
\cmidrule{1-8}
 &  &  & OLS/LR & 0 & 0 & 0.005 & 1.064\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.005 & 1.067\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.005 & 1.061\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -16 & -16 & 0.006 & 1.257\\
\cmidrule{3-8}
 &  &  & OLS/LR & 1 & 1 & 0.004 & 0.983\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 1 & 1 & 0.004 & 0.992\\
\cmidrule{4-8}
 &  &  & True DGP & 1 & 1 & 0.004 & 0.986\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{Logistic\\Regression}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -14 & -14 & 0.006 & 1.290\\
\cmidrule{2-8}
 &  &  & OLS/LR & -1 & -1 & 0.005 & 1.111\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -1 & -1 & 0.005 & 1.116\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.005 & 1.063\\
\cmidrule{4-8}
 &  & \multirow{-4}{*}{\centering\arraybackslash None} & --- & -16 & -16 & 0.006 & 1.257\\
\cmidrule{3-8}
 &  &  & OLS/LR & 0 & 0 & 0.005 & 1.008\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & 0 & 0 & 0.005 & 1.013\\
\cmidrule{4-8}
 &  &  & True DGP & 0 & 0 & 0.004 & 0.965\\
\cmidrule{4-8}
 & \multirow{-8}{*}{\centering\arraybackslash \shortstack{GAM\\(Logit Link)}} & \multirow{-4}{*}{\centering\arraybackslash Pairwise} & --- & -14 & -14 & 0.007 & 1.472\\
\cmidrule{2-8}
 &  &  & OLS/LR & -2 & -2 & 0.004 & 1.004\\
\cmidrule{4-8}
 &  &  & OLS/LR w/ Interactions & -2 & -2 & 0.004 & 1.006\\
\cmidrule{4-8}
 &  &  & True DGP & -1 & -1 & 0.004 & 0.998\\
\cmidrule{4-8}
\multirow{-20}{*}{\centering\arraybackslash IPW} & \multirow{-4}{*}{\centering\arraybackslash \shortstack{Random\\Forest}} & \multirow{-4}{*}{\centering\arraybackslash ---} & --- & -14 & -14 & 0.005 & 1.101\\
\hline
\multicolumn{8}{l}{\rule{0pt}{1em}IF = Influence Function; IWOR = Inverse-Weighted Outcome Regression}\\
\multicolumn{8}{l}{\rule{0pt}{1em}\% Bias/\% M-Bias = 100 $\times$ bias of mean/median ATE estimate relative to true ATE}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Relative Uncertainty (RU) = Ratio of standard error to standard error of CCMAR-based IF Estimator}\\
\multicolumn{8}{l}{\rule{0pt}{1em}Imputation: Linear Regression (OLS), Logistic Regression (LR), True Data Generating Process (DGP)}\\
\end{tabularx}
